Superiority of TDMA in a Class of Gaussian Multiple-Access Channels with a MIMO-AF-Relay

We consider a Gaussian multiple-access channel (MAC) with an amplify-and-forward (AF) relay, where all nodes except the receiver have multiple antennas and the direct links between transmitters and receivers are neglected. Thus, spatial processing can be applied both at the transmitters and at the relay, which is subject to optimization for increasing the data rates. In general, this optimization problem is non-convex and hard to solve. While in prior work on this problem, it is assumed that all transmitters access the channel jointly, we propose a solution where each transmitter accesses the channel exclusively, using a time-division multiple-access (TDMA) scheme. It is shown that this scheme provides higher achievable sum rates, which raises the question of the need for TDMA to achieve the general capacity region of MACs with AF relay.

==> Figures/matlab/TDMA_vs_SP.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.75]
%\pgfplotsset{major grid style={dotted}}

\begin{axis}[%
scale only axis,
width=1.1\linewidth,
height=7cm,
xmin=0, xmax=40,
ymin=2, ymax=10,
xlabel={$\SNR_r$ [dB]},
ylabel={$\Rs$ [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={color=black,dotted},
legend entries={TDMA-Based,Joint Relaying},
legend style={nodes=right},
legend pos=south east
]

\addplot [
color=black,
solid,
mark=triangle,
mark options={color=black},
mark phase=1,
mark repeat=2,
line width=2.0pt
]
coordinates{
 (-5,1.15202)(-4,1.33787)(-3,1.54092)(-2,1.76031)(-1,1.99489)(0,2.24328)(1,2.50398)(2,2.77543)(3,3.05604)(4,3.34428)(5,3.63868)(6,3.93784)(7,4.24045)(8,4.54526)(9,4.85106)(10,5.15667)(11,5.46089)(12,5.76249)(13,6.06018)(14,6.35259)(15,6.63828)(16,6.91571)(17,7.1833)(18,7.43945)(19,7.68258)(20,7.91124)(21,8.12416)(22,8.32033)(23,8.4991)(24,8.66015)(25,8.8036)(26,8.92993)(27,9.03996)(28,9.13477)(29,9.21566)(30,9.28403)(31,9.34133)(32,9.38898)(33,9.42832)(34,9.46062)(35,9.48698)(36,9.5084)(37,9.52574)(38,9.53973)(39,9.55098)(40,9.56001)(41,9.56725)(42,9.57303)(43,9.57765)(44,9.58134)(45,9.58427)(46,9.58661)(47,9.58848)(48,9.58996)(49,9.59114)(50,9.59208) 
};

\addplot [
color=gray,
solid,
mark=square,
mark options={color=gray},
mark phase=2,
mark repeat=2,
line width=2.0pt
]
coordinates{
 (-5,1.13156)(-4,1.31494)(-3,1.51547)(-2,1.73233)(-1,1.96436)(0,2.21021)(1,2.46825)(2,2.73695)(3,3.01453)(4,3.29941)(5,3.59)(6,3.88474)(7,4.18215)(8,4.48059)(9,4.77864)(10,5.07512)(11,5.36852)(12,5.65685)(13,5.93893)(14,6.21301)(15,6.47727)(16,6.72997)(17,6.96996)(18,7.19508)(19,7.40492)(20,7.5954)(21,7.77185)(22,7.93099)(23,8.07181)(24,8.19486)(25,8.30231)(26,8.39131)(27,8.47261)(28,8.53918)(29,8.59554)(30,8.63484)(31,8.67627)(32,8.71039)(33,8.73125)(34,8.75405)(35,8.7708)(36,8.78394)(37,8.79323)(38,8.80512)(39,8.80727)(40,8.81549)(41,8.81767)(42,8.82281)(43,8.82907)(44,8.82863)(45,8.83267)(46,8.83048)(47,8.83301)(48,8.83235)(49,8.83356)(50,8.83425) 
};
\end{axis}
\end{tikzpicture}

